Solving the Discretised Boltzmann Transport Equations using Neural Networks: Applications in Neutron Transport

In this paper we solve the Boltzmann transport equation using AI libraries. The reason why this is attractive is because it enables one to use the highly optimised software within AI libraries, enabling one to run on different computer architectures and enables one to tap into the vast quantity of community based software that has been developed for AI and ML applications e.g. mixed arithmetic precision or model parallelism. Here we take the first steps towards developing this approach for the Boltzmann transport equation and develop the necessary methods in order to do that effectively. This includes: 1) A space-angle multigrid solution method that can extract the level of parallelism necessary to run efficiently on GPUs or new AI computers. 2) A new Convolutional Finite Element Method (ConvFEM) that greatly simplifies the implementation of high order finite elements (quadratic to quintic, say). 3) A new non-linear Petrov-Galerkin method that introduces dissipation anisotropically.

==> tikz/ang_jaco_net.tikz <==
\begin{tikzpicture}
% \filldraw[blue] (0,6) circle (8pt);
% \filldraw[blue] (0,10) circle (8pt);
% \draw [line width=1.5ms-to] (8,12) -- (8,9);
% \draw [line width=1.5mm,-to] (9,12) -- (9,10) -- (11,10) -- (11,9);

% \draw [line width=1.5mm,-to] (12,8) -- (12,5);
% \draw [line width=1.5mm,-to] (8,8) -- (8,5);

\draw [line width=1.5mm,-to] (0,12) -- (0,2);
\draw [line width=1.5mm,-to] (0,0) -- (0,-2);
\draw [line width=1.5mm,-to] (4,0) -- (2.5,0);
\draw [line width=1.5mm,-to] (6,12) -- (6,2);

\draw [line width=1.5mm,-to] (12,12) -- (12,9.5);
\draw [line width=1.5mm,-to] (24,12) -- (24,9.5);

\draw [line width=1.5mm,-to] (16,12) -- (16,9.5);
\draw [line width=1.5mm,-to] (20,12) -- (20,9.5);

\draw [line width=1.5mm,-to] (22,8) -- (22,5.5);

\draw [line width=1.5mm,-to] (14,8) -- (14,5.5);

\draw [line width=1.5mm,-to] (22,4) -- (22,0) -- (9,0);
\draw [line width=1.5mm] (14,4) -- (14,0);
\draw[line width = 1.5mm, dotted] (28,13.5) -- (28,10.5) -- (-3,10.5) -- (-3,13.5) -- (28,13.5);
\draw[line width = 1.5mm, dotted] (28,13) -- (32,13);
\node[draw,font=\huge,text width = 3cm,align=center, fill = white] at (32,13) {Inputs};
\draw[line width = 1.5mm, dotted] (25.5,9.5) -- (10.5,9.5) -- (10.5,1.5) -- (25.5,1.5) -- (25.5,9.5);
\draw[line width = 1.5mm, dotted] (25.5,4) -- (32,4);
\node[draw,font=\huge,text width = 4cm,align=center, fill = white] at (32,4) {$\bm{\Psi}_{\bm{x}}$ and $\bm{\Psi}_{\bm{y}}$};
\draw[line width = 1.5mm, dotted] (0,-4) -- (32,-4);
\node[draw,font=\huge,text width = 4cm,align=center, fill = white] at (32,-4) {Output};
% \draw [line width=1.5mm,-to] (8,4) -- (8,0.5) -- (5.75,0.5);
% \draw [line width=1.5mm,-to] (12,12) -- (15,12) -- (15,6) -- (9,6) -- (9,5);

% \draw [line width=1.5mm,-to] (0,0) -- (0,-2.7);

\node[draw,font=\huge,text width = 5cm,align=center,fill=green!80!blue] at (18,12) {$\bm{\Psi}^{(k)}$ \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=green!80!blue] at (12,12) {$\bm{\mu}$ \\ $N_a\times N_a\times N_f$};
\node[draw,font=\huge,text width = 5cm,align=center,fill=green!80!blue] at (24,12) {$\bm{\nu}$ \\ $N_a\times N_a\times N_f$};
\node[draw,font=\huge,text width = 5cm,align=center,fill=green!80!blue] at (6,12) {$\bm{q}$ \\ $N_x\times N_y\times N_a\times N_a\times N_f$};
\node[draw,font=\huge,text width = 5cm,align=center,fill=green!80!blue] at (0,12) {$\bm{d}^{\odot-1}$ \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=orange] at (14,8) {Multiply \\$N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=cyan] at (14,4) {$\bm{f(\;\cdot\;;\bm{w_x})}$  \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=orange] at (22,8) {Multiply \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=cyan] at (22,4) {$\bm{f(\;\cdot\;;\bm{w_y})}$  \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=orange] at (6,0) {Subtract \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=orange] at (0,0) {Multiply \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=lightgray] at (0,-4) {$\bm{\Psi}^{(k+1)}$  \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\end{tikzpicture}

==> tikz/conv_filter.tikz <==
\begin{tikzpicture}
\draw[step=1.0,black,thin] (0,0) grid (5,5);
\draw[blue,line width = 1mm] (1,1) rectangle ++ (3,3);
\draw[red,line width = 1mm] (2,2) rectangle ++ (1,1);
\foreach \x in {0.5,...,4.5}
        \node[font=\huge] at (0.5,\x) {1}; 
\foreach \x in {0.5,...,4.5}
        \node[font=\huge] at (1.5,\x) {2}; 
\foreach \x in {0.5,...,4.5}
        \node[font=\huge] at (2.5,\x) {5}; 
\foreach \x in {0.5,...,4.5}
        \node[font=\huge] at (3.5,\x) {4}; 
\foreach \x in {0.5,...,4.5}
        \node[font=\huge] at (4.5,\x) {1}; 

\draw[step=1.0,black,thin] (7,1) grid (10,4);
\node[] at (2.5,6) {Input (Nx x Ny)};
\node[] at (8.5,6) {Filter};
\node[font=\huge] at (7.5,1.5) {0}; 
\node[font=\huge] at (7.5,2.5) {-1}; 
\node[font=\huge] at (7.5,3.5) {0}; 
\node[font=\huge] at (8.5,1.5) {-1}; 
\node[font=\huge] at (8.5,2.5) {4}; 
\node[font=\huge] at (8.5,3.5) {-1}; 
\node[font=\huge] at (9.5,1.5) {0}; 
\node[font=\huge] at (9.5,2.5) {-1}; 
\node[font=\huge] at (9.5,3.5) {0}; 



\node[font=\huge] at (6,2.5) {*};
\node[font=\huge] at (11,2.5) {=};
\draw[step=1.0,black,thin] (12,1) grid (15,4);
\node[] at (13.5,6) {Sum of Values};
\node[font=\huge] at (12.5,1.5) {0}; 
\node[font=\huge] at (12.5,2.5) {-2}; 
\node[font=\huge] at (12.5,3.5) {0}; 
\node[font=\huge] at (13.5,1.5) {-5}; 
\node[font=\huge] at (13.5,2.5) {20}; 
\node[font=\huge] at (13.5,3.5) {-5}; 
\node[font=\huge] at (14.5,1.5) {0}; 
\node[font=\huge] at (14.5,2.5) {-4}; 
\node[font=\huge] at (14.5,3.5) {0}; 
\draw[blue,line width = 1mm] (12,1) rectangle ++ (3,3);
\node[font=\huge] at (16,2.5) {=};
\node[] at (17.5,6) {Updated Red Value};
\draw[red,line width = 1mm] (17,2) rectangle ++ (1,1);
\node[font=\huge] at (17.5,2.5) {4}; 
\end{tikzpicture}

==> tikz/cubic_stencil.tikz <==
\begin{tikzpicture}
\draw[step=15.0,black,thin] (0,0) grid (60,60);
\foreach \x in {0,15,30,...,60}
\foreach \y in {0,15,30,...,60}
\draw[black, fill] (\x,\y) circle (20pt); 
\draw[green,thick] (-7.5,-7.5) -- (-7.5,37.5) -- (37.5,37.5) --  (37.5,-7.5) -- (-7.5,-7.5)  ;
\foreach \x in {0,15,30,45}
\foreach \y in {0,15,30,45}
\draw[blue, fill] (\x,\y) circle (40pt); 

\draw[blue] (0,0) circle (70pt); 
\end{tikzpicture}

==> tikz/fuel_assembly_mesh.tikz <==
\begin{tikzpicture}
\draw[step=1.0,black,thin] (0,0) grid (17,17);
\foreach \x in {0.5,3.5,6.5}
\foreach \y in {0.5,3.5,...,12.5}
\draw[black] (2+\y,5+\x) circle (7pt); 
\foreach \x in {0.5,3.5,6.5}
\foreach \y in {0.5,3.5,...,12.5}
\draw[black] (5+\x,2+\y) circle (7pt); 
\foreach \x in {3.5,13.5}
\foreach \y in {3.5,13.5}
\draw[black] (\x,\y) circle (7pt); 

\draw[step=1.0,black,thin] (18,11) grid (19,12);
\node[font=\huge,text width = 3cm] at (21,11.5) {Fuel Rod};
\draw[step=1.0,black,thin] (18,5) grid (19,6);
\draw[black] (18.5,5.5) circle (7pt); 
\node[font=\huge,text width = 5cm] at (22,5.5) {Guide-Tube or\\ Control Rod};
% \foreach \x in {0,...,14}
% \foreach \y in {0,...,14}
% \fill[green] (\x,\y) rectangle ++ (1,1); 

% \fill[blue] (1,1) rectangle ++ (1,1); 
% \fill[blue] (3,1) rectangle ++ (1,1); 
% \fill[blue] (1,3) rectangle ++ (1,1); 
% \fill[blue] (3,3) rectangle ++ (1,1); 

\end{tikzpicture}

==> tikz/fuel_rod.tikz <==
\begin{tikzpicture}
\draw[step=1,black,thin] (0,0) grid (8,8);

% \fill[lightgray] (\y,\x) rectangle ++ (0.5,0.5);

\foreach \x in {1,...,6}
\foreach \y in {3,4,...,4}
\fill[lightgray] (\x,\y) rectangle ++ (1,1);
\foreach \x in  {1,...,6}
\foreach \y in {3,4,...,4}
\fill[lightgray] (\y,\x) rectangle ++ (1,1);

\foreach \x in {2,...,5}
\foreach \y in {2,...,5}
\fill[lightgray] (\x,\y) rectangle ++ (1,1);
% \foreach \x in {2,3,...,7}
% \foreach \y in {14,15,...,17}
% \fill[lightgray] (\y,\x) rectangle ++ (1,1);


\draw[step=1.0,black,thin] (10,6) grid (11,7);
\node[font=\huge,text width = 3cm] at (13,6.5) {Moderator};
\draw[step=1.0,black,thin](10,2) grid (11,3);
\fill[lightgray] (10,2) rectangle ++ (1,1);
\node[font=\huge,text width = 5cm] at (14,2.5) {Guide, Control or Fuel };
% to make the diagram symmetrical so it looks better when centre-aligned
\node[font=\huge,text width = 5cm] at (-5,5.5) {\phantom{Guide-Tube or}};
% \foreach \x in {0,...,14}
% \foreach \y in {0,...,14}
% \fill[green] (\x,\y) rectangle ++ (1,1); 

% \fill[blue] (1,1) rectangle ++ (1,1); 
% \fill[blue] (3,1) rectangle ++ (1,1); 
% \fill[blue] (1,3) rectangle ++ (1,1); 
% \fill[blue] (3,3) rectangle ++ (1,1); 

\end{tikzpicture}

==> tikz/jacobi_net.tikz <==
\begin{tikzpicture}
% \filldraw[blue] (0,6) circle (8pt);
% \filldraw[blue] (0,10) circle (8pt);
\draw [line width=1.5mm,-to] (12,12) -- (12,9);
\draw [line width=1.5mm,-to] (8,12) -- (8,9);
\draw [line width=1.5mm,-to] (9,12) -- (9,10) -- (11,10) -- (11,9);

\draw [line width=1.5mm,-to] (12,8) -- (12,5);
\draw [line width=1.5mm,-to] (8,8) -- (8,5);

\draw [line width=1.5mm,-to] (0,12) -- (0,1);
\draw [line width=1.5mm,-to] (4,0) -- (1.75,0);
\draw [line width=1.5mm,-to] (4,12) -- (4,1);



\draw [line width=1.5mm,-to] (12,4) -- (12,-0.5) -- (5.75,-0.5);
\draw [line width=1.5mm,-to] (8,4) -- (8,0.5) -- (5.75,0.5);
\draw [line width=1.5mm,-to] (12,12) -- (15,12) -- (15,6) -- (9,6) -- (9,5);

\draw [line width=1.5mm,-to] (0,0) -- (0,-2.7);

\node[draw,font=\huge,text width = 3cm,align=center,fill=green!80!blue] at (8,12) {$\phi_g^{(k)}$ \\ $Nx\times Ny$};

\node[draw,font=\huge,text width = 3cm,align=center,fill=green!80!blue] at (12,12) {$D_g$ \\ $Nx\times Ny$};
\node[draw,font=\huge,text width = 3cm,align=center,fill=green!80!blue] at (4,12) {$s_g$ \\ $Nx\times Ny$};
\node[draw,font=\huge,text width = 3cm,align=center,fill=green!80!blue] at (0,12) {$\frac{1}{a}_g$ \\ $Nx\times Ny$};

\node[draw,font=\huge,text width = 3cm,align=center,fill=cyan] at (8,8) {$G$ \\ $Nx\times Ny$};

\node[draw,font=\huge,text width = 3cm,align=center,fill=orange] at (8,4) {$Multiply$ \\ $Nx\times Ny$};

\node[draw,font=\huge,text width = 3cm,align=center,fill=orange] at (12,8) {$Multiply$ \\ $Nx\times Ny$};

\node[draw,font=\huge,text width = 3cm,align=center,fill=cyan] at (12,4) {$G$ \\ $Nx\times Ny$};

\node[draw,font=\huge,text width = 3cm,align=center,fill=orange] at (4,0) {Subtract \\ $Nx\times Ny$};

\node[draw,font=\huge,text width = 3cm,align=center,fill=orange] at (0,0) {Multiply \\ $Nx\times Ny$};

\node[draw,font=\huge,text width = 3cm,align=center,fill=lightgray] at (0,-4) {$\phi_g^{(k+1)}$  \\ $Nx\times Ny$};

\end{tikzpicture}

==> tikz/multi_grid.tikz <==
\begin{tikzpicture}
\filldraw[cyan] (0,6) circle (8pt);
\filldraw[blue] (0,10) circle (8pt);
% \node[font=\huge] at (0,11) {$\bm{r^{(k)}_1} = \bm{q} - \left[ \bm{\mu_1}\frac{\partial}{\partial x} + \bm{\nu_1}\frac{\partial}{\partial y} + \bm{\sigma}_{T,\bm{1}} \right ]\bm{\Psi_\bm{1}}$};
\node[font=\huge] at (4,11) {$\bm{r}^{(k)}_{\bm{1}}$ calculated using equation ~\eqref{Petrov}};

% ~\eqref{Petrov}
\draw [line width=0.5mm,-to] (0,10) -- (0,8);
\node[font=\huge] at (0,7) {$\bm{r}^{(k)}_{\bm{1}}$};
\draw [line width=1.5mm,-to] (0.2,5.8) -- (3.6,4.2);
\node[font=\huge] at (6,5) {$\bm{r}^{(k)}_{\bm{2}} = \bm{f}^{\text{}}(\bm{r}^{mod,(k)}_{\bm{1}};\bm{w_{R}})$};
\filldraw[cyan] (4,4) circle (8pt);
\draw [line width=1.5mm,-to] (4.2,3.8) -- (7.6,2.2);
\node[font=\huge] at (10,3) {$\bm{r}^{(k)}_{\bm{3}} = \bm{f}^{\text{}}(\bm{r}^{mod,(k)}_{\bm{2}};\bm{w_{R}})$};
\filldraw[cyan] (8,2) circle (8pt);
\draw [line width=1.5mm,-to] (8.2,2) -- (13.6,2);
% \node[font=\huge] at (9.8,2.5) {$J$};


\filldraw[yellow] (14,2) circle (8pt);
% \draw [-to] (8,2) -- (11.6,2);
\filldraw[teal] (18,4) circle (8pt);
\node[font=\huge] at (16,1) {$\Delta \bm{\Psi}^{(k)}_{\bm{3}} = \text{J}\left(\bm{0},\bm{d}_{\bm{3}}^{\odot-1},\bm{s_3}\right)$};
\draw [line width=1.5mm,-to] (14.2,2.2) -- (17.6,3.8);
\node[font=\huge] at (18,5) {$\widetilde{\Delta {\bm{\Psi}}}^{(k)}_{\bm{2}}=\text{UpSamp}(\Delta \bm{\Psi}^{(k)}_{\bm{3}} )$};
\filldraw[yellow] (24,4) circle (8pt);
\draw [line width=1.5mm,-to] (18.2,4) --
(23.6,4);
% \node[font=\huge] at (17.8,4.5) {$J$};
\filldraw[teal] (28,6) circle (8pt);
\draw [line width=1.5mm,-to] (24.2,4.2) -- (27.6,5.8);
\filldraw[yellow] (34,6) circle (8pt);
\draw [line width=1.5mm,-to] (28.2,6) -- (33.6,6);
% \node[font=\huge] at (25.8,6.5) {$J$};
\draw [line width=0.5mm,-to] (0.2,6) -- (27.6,6);
\draw [line width=0.5mm,-to] (4.2,4) -- (17.6,4);
\node[font=\huge] at (26,3) {$\Delta \bm{\Psi}^{(k)}_{\bm{2}} = \text{J}\left(\widetilde{\Delta \bm{\Psi_2}}^{(k)}\bm{d}_{\bm{2}}^{\odot-1},\bm{s_2}\right)$};
\node[font=\huge] at (28,7) {$\widetilde{\Delta \bm{\Psi_1}}^{(k)} =\text{UpSamp}(\Delta \bm{\Psi}^{(k)}_{\bm{2}} )$};
\node[font=\huge] at (36,5) {$\Delta \bm{\Psi^{(k)}_1} = \text{J}\left(\widetilde{\Delta \bm{\Psi_1}}^{(k)},\bm{d}_{\bm{1}}^{\odot-1},\bm{s_1}\right)$};
\filldraw[blue] (34,10) circle (8pt);
\node[font=\huge] at (34,11) {$\bm{\Psi}^{(k+1)_{\bm{1}}} = \bm{\Psi}^{(k)}_{\bm{1}} + \Delta \bm{\Psi}^{(k)}_{\bm{1}}$};
\draw [line width=0.5mm,-to] (34,6.2) -- (34,9.6);
\draw [line width=0.5mm,-to] (34,10) -- (0.4,10);
\end{tikzpicture}

==> tikz/multi_grid_ang_net.tikz <==
\begin{tikzpicture}
% \filldraw[blue] (0,6) circle (8pt);
% \filldraw[blue] (0,10) circle (8pt);
% \draw [line width=1.5ms-to] (8,12) -- (8,9);
% \draw [line width=1.5mm,-to] (9,12) -- (9,10) -- (11,10) -- (11,9);

% \draw [line width=1.5mm,-to] (12,8) -- (12,5);
% \draw [line width=1.5mm,-to] (8,8) -- (8,5);

\draw [line width=1.5mm,-to] (0,12) -- (0,2);
\draw [line width=1.5mm,-to] (-1,0) -- (-1,-2.5);
\draw [line width=1.5mm,-to] (4,0) -- (2.5,0);
\draw [line width=1.5mm,-to] (6,12) -- (6,2);

\draw [line width=1.5mm,-to] (12,12) -- (12,9.5);
\draw [line width=1.5mm,-to] (24,12) -- (24,9.5);

\draw [line width=1.5mm,-to] (16,12) -- (16,9.5);
\draw [line width=1.5mm,-to] (20,12) -- (20,9.5);

\draw [line width=1.5mm,-to] (22,8) -- (22,5.5);

\draw [line width=1.5mm,-to] (14,8) -- (14,5.5);

\draw [line width=1.5mm,-to] (22,4) -- (22,0) -- (9,0);
\draw [line width=1.5mm] (14,4) -- (14,0);

\draw [line width=1.5mm,-to] (18,12) -- (18,6) -- (9,6);

\draw [line width=1.5mm,-to] (0,0) -- (0,-2) -- (26,-2) -- (26,0)--(39,0);
\draw [line width=1.5mm,-to] (-1,-4) -- (-1,-6.5);

\draw [line width=1.5mm,-to] (0,-4) -- (27,-4);
\draw [line width=1.5mm,-to] (0,-8) -- (15,-8);

\draw [line width=1.5mm,-to] (20,-8) -- (20,-11) -- (16,-11) -- (16,-10);
\draw [line width=1.5mm,-to] (32,-4) -- (32,-7) -- (28,-7) -- (28,-6);

\draw [line width=1.5mm,-to] (24,-8) -- (24,-5) -- (27,-5);
\draw [line width=1.5mm,-to] (36,-4) -- (36,-1) -- (39,-1);

\draw [line width=1.5mm,-to] (42,12) -- (42,2);
\draw [line width=1.5mm,-to] (36,12) -- (36,2) -- (32,2) -- (32,-2);
\draw [line width=1.5mm,-to] (30,12) -- (30,1) -- (20,1) -- (20,-6);

\draw [line width=1.5mm,-to] (18,-8) -- (21.25,-8);
\draw [line width=1.5mm,-to] (30,-4) -- (33.25,-4);

\draw [line width=1.5mm,-to] (42,0) -- (42,-6);
\draw[line width = 1.5mm, dotted] (45,10) -- (-4,10) -- (-4,14) -- (45,14) -- (45,10);
\draw[line width = 1.5mm, dotted] (45,11.5) -- (48,11.5);
\node[draw,font=\huge,text width = 3cm,align=center, fill = white] at(48,11.5) {Inputs};

\draw[line width = 1.5mm, dotted] (-4,9.5) -- (-4,-1.75) -- (25,-1.75) -- (25,9.5) --(-4,9.5);
\draw[line width = 1.5mm, dotted] (25,4) -- (48,4);
\node[draw,font=\huge,text width = 4cm,align=center, fill = white] at(48,4) {Residual};

\draw[line width = 1.5mm, dotted] (-4,-2.25) -- (-4,-10) -- (3,-10) -- (3,-2.25) --(-4,-2.25);
\draw[line width = 1.5mm, dotted] (0,-10) -- (0,-12);
\node[draw,font=\huge,text width = 4cm,align=center, fill = white] at(0,-12) {Residual restriction \\ to level 2 and 3};

\draw[line width = 1.5mm, dotted] (18,-8) -- (18,-12);
\node[draw,font=\huge,text width = 3cm,align=center, fill = white] at(18,-12) {Smoothing of level 3};

\draw[line width = 1.5mm, dotted] (24,-8) -- (24,-12);
\node[draw,font=\huge,text width =4cm,align=center, fill = white] at(24,-12) {Prolongation to level 2};

\draw[line width = 1.5mm, dotted] (30,-4) -- (30,-12);
\node[draw,font=\huge,text width = 3cm,align=center, fill = white] at(30,-12) {Smoothing of level 2};

\draw[line width = 1.5mm, dotted] (36,-4) -- (36,-12);
\node[draw,font=\huge,text width = 4cm,align=center, fill = white] at(36,-12) {Prolongation to level 1};

\draw[line width = 1.5mm, dotted] (32,0) -- (48,0);
\node[draw,font=\huge,text width = 4cm,align=center, fill = white] at(48,0) {Smoothing of level 1};


\draw[line width = 1.5mm, dotted] (44,-8) -- (48,-8);
\node[draw,font=\huge,text width = 4cm,align=center, fill = white] at(48,-8) {Output};
\node[draw,font=\huge,text width = 5cm,align=center,fill=green!80!blue] at (18,12) {$\bm{\Psi}^{(k)}$ \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=green!80!blue] at (12,12) {$\bm{\mu}$ \\ $N_a\times N_a\times N_f$};
\node[draw,font=\huge,text width = 5cm,align=center,fill=green!80!blue] at (24,12) {$\bm{\nu}$ \\ $N_a\times N_a\times N_f$};
\node[draw,font=\huge,text width = 5cm,align=center,fill=green!80!blue] at (6,12) {$\bm{d}$ \\ $N_x\times N_y\times N_a\times N_a\times N_f$};
\node[draw,font=\huge,text width = 5cm,align=center,fill=green!80!blue] at (0,12) {$\bm{q}$ \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=green!80!blue] at (30,12) {$\bm{d_3}^{\odot-1}$ \\ $\frac{N_x}{4}\times \frac{N_y}{4}\times \frac{N_a}{4}\times \frac{N_a}{4}\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=green!80!blue] at (36,12) {$\bm{d_2}^{\odot-1}$ \\ $\frac{N_x}{2}\times \frac{N_y}{2}\times \frac{N_a}{2}\times \frac{N_a}{2}\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=green!80!blue] at (42,12) {$\bm{d_1}^{\odot-1}$ \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=orange] at (14,8) {Multiply \\$N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=orange] at (6,6) {Multiply \\$N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=cyan] at (14,4) {$\bm{f(\;\cdot\;;\bm{w_x})}$ \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=orange] at (22,8) {Multiply \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=cyan] at (22,4) {$\bm{f(\;\cdot\;;\bm{w_y})}$ \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=orange] at (6,0) {Add \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=orange] at (0,0) {Subtract\\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=lightgray] at (42,-8) {$\bm{\Psi}^{(k+1)}$  \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=cyan] at (0,-4) {$\bm{f(\;\cdot\;;\bm{w_{R}})}$  \\ $\frac{N_x}{2}\times \frac{N_y}{2} \times \frac{N_a}{2}\times \frac{N_a}{2}\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=cyan] at (0,-8) {$\bm{f(\;\cdot\;;\bm{w_{R}})}$  \\ $\frac{N_x}{4}\times \frac{N_y}{4} \times \frac{N_a}{4}\times \frac{N_a}{4}\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=yellow] at (18,-8) {$\text{J}(\;\cdot\;)$  \\ $\frac{N_x}{4}\times \frac{N_y}{4} \times \frac{N_a}{4}\times \frac{N_a}{4}\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=yellow] at (30,-4) {$\text{J}(\;\cdot\;)$   \\ $\frac{N_x}{2}\times \frac{N_y}{2} \times\frac{N_a}{2}\times \frac{N_a}{2}\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=yellow] at (42,0) {$\text{J}(\;\cdot\;)$   \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=teal!60!] at (36,-4) {UpSamp  \\ $N_x\times N_y\times N_a\times N_a\times N_f$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=teal!60!] at (24,-8) {UpSamp  \\ $\frac{N_x}{2}\times \frac{N_y}{2} \times \frac{N_a}{2}\times \frac{N_a}{2}\times N_f$};


\end{tikzpicture}

==> tikz/multi_group_net.tikz <==
\begin{tikzpicture}

\draw [line width=1.5mm,] (0,12) -- (0,10) -- (6,10);

\draw [line width=1.5mm,] (6,12) -- (6,10);

\draw [line width=1.5mm,-to] (5,10) -- (5,8.5) -- (3,8.5);

\draw [line width=1.5mm,-to] (12,12) -- (12,7.5) -- (3,7.5);

\draw [line width=1.5mm,-to] (12,12) -- (12,4.5) -- (3,4.5);

\draw [line width=1.5mm,-to] (-1,0.5) -- (-4,0.5) -- (-4,4)-- (-3,4);

\draw [line width=1.5mm,-to] (5,-7.5) -- (2,-7.5) -- (2,-4)-- (3,-4);

\draw [line width=1.5mm,-to] (23,-15.5) -- (20,-15.5) -- (20,-12)-- (21,-12);

% \draw [line width=0.5mm,-to] (12,12) -- (12,-3.5) -- (9,-3.5);
% \draw [line width=0.5mm,-to] (12,12) -- (12,0.5) -- (9,0.5);

\draw [line width=1.5mm,-to] (0,0) -- (0,-14.5);
\draw [line width=1.5mm,-to] (24,-16) -- (3,-16);

\draw [line width=1.5mm] (15,-10) -- (15,-16);
\draw [line width=1.5mm] (6,-8) -- (6,-16);

\draw [line width=1.5mm] (30,12) -- (30,10) -- (18,10);
\draw [line width=1.5mm] (30,8) -- (30,6) -- (18,6);
\draw [line width=1.5mm] (30,4) -- (30,2) -- (18,2);
\draw [line width=1.5mm] (24,4) -- (24,2);
\draw [line width=1.5mm] (24,8) -- (24,6);
\draw [line width=1.5mm] (24,12) -- (24,10);
\draw [line width=1.5mm] (24,12) -- (24,10);

\draw [line width=1.5mm] (18,12) -- (18,2);
\draw [line width=1.5mm,-to] (18,3.5) -- (3,3.5);

\draw [line width=1.5mm,-to] (0,8) -- (0,5);]
\draw [line width=1.5mm,-to] (0,4) -- (0,1);
\draw [line width=1.5mm,-to] (0,0) -- (3.25,0);

\draw [line width=1.5mm,-to] (6,0) -- (6,-3);]
\draw [line width=1.5mm,-to] (6,-4) -- (6,-7);
\draw [line width=1.5mm,-to] (6,-8) -- (10.25,-8);

\draw [line width=1.5mm,-to] (24,-12) -- (24,-15);]
\draw [line width=1.5mm,-to] (24,-8) -- (24,-11);]

\draw [line width=1.5mm,-to] (19,-8) -- (21.25,-8);
% \draw [line width=1.5mm,-to] (24,0) -- (24.25,0);

\node[draw,font=\huge,text width = 5cm,align=center,fill=green] at (0,12) {$\Sigma_s$ \\ $Nx\times Ny\times Ng\times Ng$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=green] at (12,12) {$\phi_{1}^{(k)}$ \\ $Nx\times Ny\times Ng$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=green] at (18,12) {$a$ \\ $Nx\times Ny\times Ng$};
\node[draw,font=\huge,text width = 5cm,align=center,fill=green] at (6,12) {$s$ \\ $Nx\times Ny\times Ng$};
\node[draw,font=\huge,text width = 5cm,align=center,fill=green] at (24,12) {$D_{1}$ \\ $Nx\times Ny \times Ng$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=green]
at (30,12) {$\frac{1}{a_{1}}$ \\ $\frac{Nx}{4}\times \frac{Ny}{4}\times Ng$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=green] at (24,4) {$D_{3}$ \\ $\frac{Nx}{4}\times \frac{Ny}{4}\times Ng$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=green]
at (30,8) {$\frac{1}{a_{2}}$ \\ $\frac{Nx}{2}\times \frac{Ny}{2}\times Ng$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=green] at (24,8) {$D_{2}$ \\ $\frac{Nx}{2}\times \frac{Ny}{2}\times Ng$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=green]
at (30,4) {$\frac{1}{a_{3}}$ \\ $Nx\times Ny\times Ng$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=yellow]
at (0,8) {Create $s_{g=0}$\\ $Nx\times Ny$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=yellow]
at (0,4) {$MG_{g=0}$\\ $Nx\times Ny$};


\node[draw,font=\huge,text width = 5cm,align=center,fill=lightgray] at (0,0) {$\phi_{g=0}^{(k+1)}$  \\ $Nx\times Ny$};


\node[draw,font=\huge,text width = 5cm,align=center,fill=yellow]
at (6,0) {Create $s_{g=1}$\\ $Nx\times Ny$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=yellow]
at (6,-4) {$MG_{g=1}$\\ $Nx\times Ny$};


\node[draw,font=\huge,text width = 5cm,align=center,fill=lightgray] at (6,-8) {$\phi_{g=1}^{(k+1)}$  \\ $Nx\times Ny$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=yellow]
at (24,-8) {Create $s_{g=N_{g}}$\\ $Nx\times Ny$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=yellow]
at (24,-12) {$MG_{g=N_{g}}$\\ $Nx\times Ny$};

\node[draw,font=\huge,text width = 5cm,align=center,fill=lightgray] at (24,-16) {$\phi_{g=N_{g}}^{(k+1)}$  \\ $Nx\times Ny$};


\node[draw,font=\huge,text width = 5cm,align=center,fill=lightgray] at (0,-16) {$\phi_{1}^{(k+1)}$  \\ $Nx\times Ny\times Ng$};


\filldraw[black] (12,-8) circle (16pt);
\filldraw[black] (15,-8) circle (16pt);
\filldraw[black] (18,-8) circle (16pt);
\end{tikzpicture}

==> tikz/quad_stencil.tikz <==
\begin{tikzpicture}
\draw[step=15.0,black,thin] (0,0) grid (60,60);
\foreach \x in {0,15,30,...,60}
\foreach \y in {0,15,30,...,60}
\draw[black, fill] (\x,\y) circle (20pt); 
\draw[green,thick] (-7.5,-7.5) -- (-7.5,22.5) -- (22.5,22.5) --  (22.5,-7.5) -- (-7.5,-7.5)  ;
\foreach \x in {0,15,30}
\foreach \y in {0,15,30}
\draw[blue, fill] (\x,\y) circle (40pt); 

\draw[blue] (0,0) circle (70pt); 
\end{tikzpicture}

==> tikz/rc_config_1.tikz <==
\begin{tikzpicture}
\draw[step=5.0,black,thin] (0,0) grid (15,15);
% \draw[step=5.0,black,thin] (0,5) grid (15,20);
% \foreach \x in {2.5,7.5,12.5}
% \foreach \y in {7.5,12.5,17.5}
\node[font=\huge,text width = 3.5cm] at (2.5,2.5) {Withdrawn};
\node[font=\huge,text width = 3.5cm] at (2.5,7.5) {Withdrawn};
\node[font=\huge,text width = 3.5cm] at (2.5,12.5) {Inserted};
\node[font=\huge,text width = 3.5cm] at (7.5,7.5) {Inserted};
\node[font=\huge,text width = 3.5cm] at (7.5,12.5) {Withdrawn};
\node[font=\huge,text width = 3.5cm] at (7.5,2.5) {Inserted};
\node[font=\huge,text width = 3.5cm] at (12.5,2.5) {Inserted};
\node[font=\huge,text width = 3.5cm] at (12.5,7.5) {Withdrawn};
\node[font=\huge,text width = 3.5cm] at (12.5,12.5) {Withdrawn};
% \node[font=\huge,text width = 3cm] at (7.5,2.5) {Reflector};

% \node[font=\huge,text width = 7cm,rotate=90] at (-1,11) {Reflective Boundary};
% \node[font=\huge,text width = 7cm,rotate=-90] at (21,9) {Vacuum Boundary};
% \node[font=\huge,text width = 7cm] at (11,-1) {Vacuum Boundary};
% \node[font=\huge,text width = 7cm] at (11,21) {Reflective Boundary};
% \draw[black] (2+\y,5+\x) circle (7pt); 
% \foreach \x in {0.5,3.5,6.5}
% \foreach \y in {0.5,3.5,...,12.5}
% \draw[black] (5+\x,2+\y) circle (7pt); 
% \foreach \x in {3.5,13.5}
% \foreach \y in {3.5,13.5}
% \draw[black] (\x,\y) circle (7pt); 

% \draw[step=1.0,black,thin] (18,11) grid (19,12);
% \node[font=\huge,text width = 3cm] at (21,11.5) {Fuel Rod};
% \draw[step=1.0,black,thin] (18,5) grid (19,6);
% \draw[black] (18.5,5.5) circle (7pt); 
% \node[font=\huge,text width = 5cm] at (22,5.5) {Guide-Tube or\\ Control Rod};
% \foreach \x in {0,...,14}
% \foreach \y in {0,...,14}
% \fill[green] (\x,\y) rectangle ++ (1,1); 

% \fill[blue] (1,1) rectangle ++ (1,1); 
% \fill[blue] (3,1) rectangle ++ (1,1); 
% \fill[blue] (1,3) rectangle ++ (1,1); 
% \fill[blue] (3,3) rectangle ++ (1,1); 

\end{tikzpicture}

==> tikz/rc_config_2.tikz <==
\begin{tikzpicture}
\draw[step=5.0,black,thin] (0,0) grid (15,15);
% \draw[step=5.0,black,thin] (0,5) grid (15,20);
% \foreach \x in {2.5,7.5,12.5}
% \foreach \y in {7.5,12.5,17.5}
\node[font=\huge,text width = 3.5cm] at (2.5,2.5) {Inserted};
\node[font=\huge,text width = 3.5cm] at (2.5,7.5) {Withdrawn};
\node[font=\huge,text width = 3.5cm] at (2.5,12.5) {Withdrawn};
\node[font=\huge,text width = 3.5cm] at (7.5,7.5) {Inserted};
\node[font=\huge,text width = 3.5cm] at (7.5,12.5) {Withdrawn};
\node[font=\huge,text width = 3.5cm] at (7.5,2.5) {Inserted};
\node[font=\huge,text width = 3.5cm] at (12.5,2.5) {Withdrawn};
\node[font=\huge,text width = 3.5cm] at (12.5,7.5) {Withdrawn};
\node[font=\huge,text width = 3.5cm] at (12.5,12.5) {Withdrawn};
% \node[font=\huge,text width = 3cm] at (7.5,2.5) {Reflector};

% \node[font=\huge,text width = 7cm,rotate=90] at (-1,11) {Reflective Boundary};
% \node[font=\huge,text width = 7cm,rotate=-90] at (21,9) {Vacuum Boundary};
% \node[font=\huge,text width = 7cm] at (11,-1) {Vacuum Boundary};
% \node[font=\huge,text width = 7cm] at (11,21) {Reflective Boundary};
% \draw[black] (2+\y,5+\x) circle (7pt); 
% \foreach \x in {0.5,3.5,6.5}
% \foreach \y in {0.5,3.5,...,12.5}
% \draw[black] (5+\x,2+\y) circle (7pt); 
% \foreach \x in {3.5,13.5}
% \foreach \y in {3.5,13.5}
% \draw[black] (\x,\y) circle (7pt); 

% \draw[step=1.0,black,thin] (18,11) grid (19,12);
% \node[font=\huge,text width = 3cm] at (21,11.5) {Fuel Rod};
% \draw[step=1.0,black,thin] (18,5) grid (19,6);
% \draw[black] (18.5,5.5) circle (7pt); 
% \node[font=\huge,text width = 5cm] at (22,5.5) {Guide-Tube or\\ Control Rod};
% \foreach \x in {0,...,14}
% \foreach \y in {0,...,14}
% \fill[green] (\x,\y) rectangle ++ (1,1); 

% \fill[blue] (1,1) rectangle ++ (1,1); 
% \fill[blue] (3,1) rectangle ++ (1,1); 
% \fill[blue] (1,3) rectangle ++ (1,1); 
% \fill[blue] (3,3) rectangle ++ (1,1); 

\end{tikzpicture}

==> tikz/reactor_core.tikz <==
\begin{tikzpicture}
\draw[step=20.0,black,thin] (0,0) grid (20,20);
\draw[step=5.0,black,thin] (0,5) grid (15,20);
\foreach \x in {2.5,7.5,12.5}
\foreach \y in {7.5,12.5,17.5}
\node[font=\huge,text width = 2cm] at (\x,\y) {UOX};
\node[font=\huge,text width = 5cm] at (7.5,2.5) {Reflector};
% \node[font=\huge,text width = 2cm] at (2.5,2.5) {Withdrawn};
% \node[font=\huge,text width = 2cm] at (2.5,7.5) {Withdrawn};
% \node[font=\huge,text width = 2cm] at (2.5,12.5) {Inserted};
% \node[font=\huge,text width = 2cm] at (7.5,7.5) {Inserted};
% \node[font=\huge,text width = 2cm] at (7.5,12.5) {Withdrawn};
% \node[font=\huge,text width = 2cm] at (7.5,2.5) {Inserted};
% \node[font=\huge,text width = 2cm] at (12.5,2.5) {Inserted};
% \node[font=\huge,text width = 2cm] at (12.5,7.5) {Withdrawn};
% \node[font=\huge,text width = 2cm] at (12.5,12.5) {Withdrawn};
% \node[font=\huge,text width = 3cm] at (7.5,2.5) {Reflector};

\node[font=\huge,text width = 7cm,rotate=90] at (-1,11) {Reflective Boundary};
\node[font=\huge,text width = 7cm,rotate=-90] at (21,9) {Vacuum Boundary};
\node[font=\huge,text width = 7cm] at (11,-1) {Vacuum Boundary};
\node[font=\huge,text width = 7cm] at (11,21) {Reflective Boundary};
% \draw[black] (2+\y,5+\x) circle (7pt); 
% \foreach \x in {0.5,3.5,6.5}
% \foreach \y in {0.5,3.5,...,12.5}
% \draw[black] (5+\x,2+\y) circle (7pt); 
% \foreach \x in {3.5,13.5}
% \foreach \y in {3.5,13.5}
% \draw[black] (\x,\y) circle (7pt); 

% \draw[step=1.0,black,thin] (18,11) grid (19,12);
% \node[font=\huge,text width = 3cm] at (21,11.5) {Fuel Rod};
% \draw[step=1.0,black,thin] (18,5) grid (19,6);
% \draw[black] (18.5,5.5) circle (7pt); 
% \node[font=\huge,text width = 5cm] at (22,5.5) {Guide-Tube or\\ Control Rod};
% \foreach \x in {0,...,14}
% \foreach \y in {0,...,14}
% \fill[green] (\x,\y) rectangle ++ (1,1); 

% \fill[blue] (1,1) rectangle ++ (1,1); 
% \fill[blue] (3,1) rectangle ++ (1,1); 
% \fill[blue] (1,3) rectangle ++ (1,1); 
% \fill[blue] (3,3) rectangle ++ (1,1); 

\end{tikzpicture}

==> tikz/reference_key.tikz <==
\begin{tikzpicture}

\node[draw,font=\huge,text width = 4cm,align=center, fill = green!80!blue] at (0,0) {Inputs};
\node[draw,font=\huge,text width = 4cm,align=center, fill = cyan] at (6,0) {Convolutions};

\node[draw,font=\huge,text width = 4cm,align=center, fill = teal!60!] at (12,0) {UpSampling};

\node[draw,font=\huge,text width = 4cm,align=center, fill = orange] at (0,-4) {Pointwise mathematical operations};


\node[draw,font=\huge,text width = 4cm,align=center, fill = yellow] at (6,-4) {Sub-models};

\node[draw,font=\huge,text width = 4cm,align=center, fill = lightgray] at (12,-4) {Outputs};


\end{tikzpicture}

==> tikz/straight_duct.tikz <==
\begin{tikzpicture}


\draw [line width=1mm] (0,0) -- (14,0) -- (14,18) -- (0,18) -- (0,0);
\draw [line width=1mm,-to] (0,-1) -- (14,-1);
\draw [line width=1mm,-to] (14,-1) -- (0,-1);
\node[font=\huge,text width = 3cm,align=center] at (7,-2) {28 cm};
\draw [line width=1mm,-to] (-1,0) -- (-1,18);
\draw [line width=1mm,-to](-1,18) --  (-1,0);
\node[font=\huge,text width = 3cm,align=center] at (-2,9) {36 cm};

\draw [line width=1mm] (5.5,0) -- (5.5,18);
\draw [line width=1mm] (8.5,0) -- (8.5,18);
\draw [line width=1mm] (8.5,7.5) -- (5.5,7.5);
\draw [line width=1mm] (8.5,10.5) -- (5.5,10.5);

\node[font=\huge,text width = 3cm,align=center] at (7,9) {Region 1};
\node[font=\huge,text width = 3cm,align=center] at (3,9) {Region 2};
\node[font=\huge,text width = 3cm,align=center] at (11,9) {Region 2};

\node[font=\huge,text width = 3cm,align=center] at (7,4) {Region 3};
\node[font=\huge,text width = 3cm,align=center] at (7,14) {Region 3};

\draw [line width=1mm,-to] (5.5,19) -- (8.5,19);
\draw [line width=1mm,-to](8.5,19) -- (5.5,19);
\node[font=\huge,text width = 3cm,align=center] at (7,20) {6 cm};
\draw [line width=1mm,-to] (15,7.5) -- (15,10.5);
\draw [line width=1mm,-to](15,10.5) -- (15,7.5);
\node[font=\huge,text width = 3cm,align=center] at (16,9) {6 cm};
\end{tikzpicture}
